Viscous Instabilities in Transversely Strained Channel Flows

We investigate here linear stability in a canonical three-dimensional boundary layer generated by the superposition of a spanwise pressure gradient upon an otherwise standard channel flow. As the main result, we introduce a simple coordinate transformation that enables the complete description of modal and non-modal stability using previous results on Poiseuille flow. We leverage this insight to derive closed forms for some relevant stability metrics. In particular, the critical Reynolds number for exponential-in-time growth is found to monotonically decrease with the strength of the cross-flow. A suitably chosen re-scaling, however, shows that the stability characteristics ultimately approach those of channel flow, despite the presence of a non-zero spanwise shear. Unstable eigenmodes akin to the Tollmien-Schlichting wave are found to propagate along the direction of the net flow. From a non-modal perspective, the maximal transient (algebraic) growth increases quadratically with the spanwise pressure differential and, similar to two-dimensional flows, is fueled by the lift-up effect. In this regard, the linear energy budget highlights a dramatic increase in energy production against the spanwise shear.

==> geometry.tex <==
\begin{tikzpicture}[scale = 1.1]

\coordinate (A) at (2, 2, 0.5);
\coordinate (B) at (3, 2, 1.65);
\coordinate (C) at (3, 2, 0.5);
    
\draw[thick, fill = gray!35] (0,0,0) -- (5,0,0) -- (7.5,0,2.5) node[right] {$y=-h$} -- (2.5,0,2.5) -- cycle;
\draw[thick, fill = gray!35] (0,1.5,0) -- (5,1.5,0) -- (7.5,1.5,2.5) node[right] {$y=h$} -- (2.5,1.5,2.5) -- cycle;

\draw[thick, -latex'] (0,0,0) -- node[midway, above] {$x$} (0.75,0,0);
\draw[thick, -latex'] (0,0,0) -- (0,0.65,0) node[above] {$y$};
\draw[thick, -latex'] (0,0,0) -- node[midway, left, xshift = -0.1cm, yshift = -0.1cm] {$z$} (0.85, 0, 0.85);

\draw[thick, -] (4.65,1.5,2.5) to[out = -10, in = 10, looseness = 1.5] (4.65, 0, 2.5) node[xshift = 1.85cm, yshift = 0.25cm, midway] {};

\draw[thick, -] (4.65,1.5,2.5) to[out = -10, in = 10, looseness = 1.5] (4.65, 0, 2.5);
% \draw[thick, -] (1.35,1.5,1.35) to[out = -10, in = 10, looseness = 1.5] (1.35,0,1.35);

% start with N - 1 here
\tikzmath{\N = 99;} 

\foreach \n in {0, 1, ..., \N}
{

\tikzmath{\y1 = 1.5 / (\N + 1) * \n;} 
\tikzmath{\y2 = 1.5 / (\N + 1) * (\n + 1);} 

\tikzmath{\z1 = -1.242236 * \y1 * \y1 + 1.8633540 * \y1 + 1.35;} 
\tikzmath{\z2 = -1.242236 * \y2 * \y2 + 1.8633540 * \y2 + 1.35;} 

\draw[thick] (\z1, \y1, \z1) -- (\z2, \y2, \z2);

}

% \draw[thick] (1.35,0,1.35) -- (1.725,0.2,1.725) -- (1.9,0.4,1.9) --(2.01,0.6,2.01) -- (2.025,0.8,2.025) -- (1.985,1,1.985) -- (1.875,1.2,1.875) -- (1.7,1.35,1.7) -- (1.35,1.5,1.35);}

% \begin{scope}[canvas is yz plane at x=1.35]
% \draw[thick, dashed] (1.5,1.35) -- (0, 1.35);
% \end{scope}

\draw[thick, dashed] (4.65,1.5,2.5)--(4.65,0,2.5);
\draw[thick, dashed] (1.35,1.5,1.35) -- (1.35, 0, 1.35);
% \pic [draw, -, "$\theta$", angle eccentricity=1.5] {angle = B--A--C};

\draw[thick, -latex'] (2.5, 0.825, 1.5) -- (3.5, 0.825, 1.5) node[right] {$\mathcal{G}_x$};
\draw[thick, -latex'] (2.5, 0.825, 1.5) -- (3.75, 0.825, 2.75) node[right, xshift = -0.1cm, yshift = -0.135cm] {$\mathcal{G}_z$};

% streamwise flow
\draw[thick, -latex'] (4.65,0.2,2.5) -- (5.025,0.2,2.5);
\draw[thick, -latex'] (4.65,0.4,2.5) -- (5.2,0.4,2.5);
\draw[thick, -latex'] (4.65,0.6,2.5) -- (5.31,0.6,2.5);
\draw[thick, -latex'] (4.65,0.8,2.5) -- (5.325,0.8,2.5);
\draw[thick, -latex'] (4.65,1.025,2.5) -- (5.285,1.025,2.5);
\draw[thick, -latex'] (4.65,1.2,2.5) -- (5.175,1.2,2.5);
\draw[thick, -latex'] (4.65,1.35,2.5) -- (4.985,1.35,2.5);

% spanwise flow
\draw[thick, -latex'] (1.35,0.2,1.35) -- (1.67298,0.2,1.67298);
\draw[thick, -latex'] (1.35,0.4,1.35) -- (1.89658,0.4,1.89658);
\draw[thick, -latex'] (1.35,0.6,1.35) -- (2.02081,0.6,2.02081);
\draw[thick, -latex'] (1.35,0.8,1.35) -- (2.04565,0.8,2.04565);
\draw[thick, -latex'] (1.35,1,1.35) -- (1.97112,1,1.97112);
\draw[thick, -latex'] (1.35,1.2,1.35) -- (1.7972,1.2,1.7972);
\draw[thick, -latex'] (1.35,1.35,1.35) -- (1.60155,1.35,1.60155);

% spanwise flow


    \end{tikzpicture}
